RENESIS: Energy-Aware Synthesis of Adiabatic Logic from Irreversible Netlists

We describe Renesis, an automated synthesis tool that accepts an ordinary irreversible netlist and produces a verified, technology-mapped energy-recovery (adiabatic) circuit, using energy rather than area or delay as the optimization criterion. Renesis models the netlist with a vector-space formulation that expresses simulation and justification sweeps as forward and reverse traversals whose cost is linear in the number of circuit components. The traversals populate ledgers with data tags that characterize switching, erasure, and observability information at their natural R\'enyi orders. The output is a logically reversible circuit mapped to one of eight energy-recovery families, with the associated parameters reported. Reversibility is treated here as a circuit-level requirement rather than a thermodynamic one. When an adiabatic gate erases information the penalty is not $k_B T \ln 2$ but a full non-adiabatic $CV^2$ discharge, which is comparable to the switching energy the circuit style exists to recover. Every synthesis transformation is equivalence-checked, and it must improve one of two reported cost tables, one uncapped and one after a series-realizability bound, while worsening neither before it is accepted. Across a twenty-circuit development set, optional re-synthesis passes improve fourteen circuits. On a held-out set of twenty circuits, fifteen of nineteen are improved, with a best-arm median of $0.91$ of the default energy. A certified optimality-gap program computes the distance between the synthesized circuits and the provable floor of the tool's own search space. A device-level SPICE deck reproduces the tool's per-cycle energy figures on the reference family. The tool, the benchmark netlists, the validation procedure, and the run records behind every reported number are released as open source.

==> figures/c17_node22_gen.tex <==
% node 22gat, phase 0, 10 pass devices -- generated by tgn2tikz
\begin{circuitikz}[scale=1.0, transform shape, every node/.style={inner sep=1pt}]
  \draw (-16.696,4.050) to[Tnmos, n=tgP1] (-16.696,2.025);
  \draw (tgP1.G) -- ++(0.62,0)
      node[anchor=west, font=\scriptsize, inner sep=2pt] {$1gat$};
  \draw (-16.696,2.025) to[Tnmos, n=tgP2] (-16.696,0.000);
  \draw (tgP2.G) -- ++(0.62,0)
      node[anchor=west, font=\scriptsize, inner sep=2pt] {$3gat$};
  \draw (-9.898,4.050) to[Tnmos, n=tgP3] (-9.898,2.025);
  \draw (tgP3.G) -- ++(0.62,0)
      node[anchor=west, font=\scriptsize, inner sep=2pt] {$2gat$};
  \draw (-12.164,2.025) to[Tnmos, n=tgP4] (-12.164,0.000);
  \draw (tgP4.G) -- ++(0.62,0)
      node[anchor=west, font=\scriptsize, inner sep=2pt] {$\overline{3gat}$};
  \draw (-7.631,2.025) to[Tnmos, n=tgP5] (-7.631,0.000);
  \draw (tgP5.G) -- ++(0.62,0)
      node[anchor=west, font=\scriptsize, inner sep=2pt] {$\overline{6gat}$};
  \draw (-12.164,2.025) -- (-7.631,2.025);
  \draw (-12.164,0.000) -- (-7.631,0.000);
  \draw (-9.898,2.025) -- (-12.164,2.025);
  \draw (-9.898,0.000) -- (-12.164,0.000);
  \draw (-16.696,4.050) -- (-9.898,4.050);
  \draw (-16.696,0.000) -- (-9.898,0.000);
  \draw (-12.164,4.050) -- (-16.696,4.050);
  \draw (-12.164,0.000) -- (-16.696,0.000);
  \draw (-12.164,4.050) -- (-12.164,4.793) node[anchor=south, font=\small] {$\phi_{0}$};
  \draw (-12.164,0.000) -- (-12.164,-0.743) node[anchor=north, font=\small] {22gat$_{p}$};
  \node[font=\footnotesize\itshape] at (-12.164,5.603) {positive rail};
  \draw (9.898,4.050) to[Tnmos, n=tgN1] (9.898,2.700);
  \draw (tgN1.G) -- ++(0.62,0)
      node[anchor=west, font=\scriptsize, inner sep=2pt] {$\overline{1gat}$};
  \draw (14.430,4.050) to[Tnmos, n=tgN2] (14.430,2.700);
  \draw (tgN2.G) -- ++(0.62,0)
      node[anchor=west, font=\scriptsize, inner sep=2pt] {$\overline{3gat}$};
  \draw (9.898,4.050) -- (14.430,4.050);
  \draw (9.898,2.700) -- (14.430,2.700);
  \draw (12.164,4.050) -- (9.898,4.050);
  \draw (12.164,2.700) -- (9.898,2.700);
  \draw (9.898,2.700) to[Tnmos, n=tgN3] (9.898,0.000);
  \draw (tgN3.G) -- ++(0.62,0)
      node[anchor=west, font=\scriptsize, inner sep=2pt] {$\overline{2gat}$};
  \draw (14.430,2.700) to[Tnmos, n=tgN4] (14.430,1.350);
  \draw (tgN4.G) -- ++(0.62,0)
      node[anchor=west, font=\scriptsize, inner sep=2pt] {$3gat$};
  \draw (14.430,1.350) to[Tnmos, n=tgN5] (14.430,0.000);
  \draw (tgN5.G) -- ++(0.62,0)
      node[anchor=west, font=\scriptsize, inner sep=2pt] {$6gat$};
  \draw (9.898,2.700) -- (14.430,2.700);
  \draw (9.898,0.000) -- (14.430,0.000);
  \draw (12.164,2.700) -- (9.898,2.700);
  \draw (12.164,0.000) -- (9.898,0.000);
  \draw (12.164,4.050) -- (12.164,4.793) node[anchor=south, font=\small] {$\phi_{0}$};
  \draw (12.164,0.000) -- (12.164,-0.743) node[anchor=north, font=\small] {22gat$_{n}$};
  \node[font=\footnotesize\itshape] at (12.164,5.603) {negative rail};
\end{circuitikz}

